First-Order Model Checking on Monadically Stable Graph Classes

A graph class $\mathscr{C}$ is called monadically stable if one cannot interpret, in first-order logic, arbitrary large linear orders in colored graphs from $\mathscr{C}$. We prove that the model checking problem for first-order logic is fixed-parameter tractable on every monadically stable graph class. This extends the results of [Grohe, Kreutzer, and Siebertz; J. ACM '17] for nowhere dense classes and of [Dreier, M\"ahlmann, and Siebertz; STOC '23] for structurally nowhere dense classes to all monadically stable classes. As a complementary hardness result, we prove that for every hereditary graph class $\mathscr{C}$ that is edge-stable (excludes some half-graph as a semi-induced subgraph) but not monadically stable, first-order model checking is $\mathrm{AW}[*]$-hard on $\mathscr{C}$, and $\mathrm{W}[1]$-hard when restricted to existential sentences. This confirms, in the special case of edge-stable classes, an on-going conjecture that the notion of monadic NIP delimits the tractability of first-order model checking on hereditary classes of graphs. For our tractability result, we first prove that monadically stable graph classes have almost linear neighborhood complexity. Using this, we construct sparse neighborhood covers for monadically stable classes, which provides the missing ingredient for the algorithm of [Dreier, M\"ahlmann, and Siebertz; STOC '23]. The key component of this construction is the usage of orders with low crossing number [Welzl; SoCG '88], a tool from the area of range queries. For our hardness result, we prove a new characterization of monadically stable graph classes in terms of forbidden induced subgraphs. We then use this characterization to show that in hereditary classes that are edge-stable but not monadically stable, one can effectively interpret the class of all graphs using only existential formulas.

==> chapters/hardness/paley13.tex <==
\begin{tikzpicture}[scale=1.2]
  % Define the number of vertices

  % Define the radius of the circle

  % Draw the vertices
  \foreach \i in {0,...,12}
  {
    \node[draw,circle,fill=black,inner sep=1.5pt] (N\i) at ({360/13 * \i}:2) {};
  }
  % Draw the edges
  \foreach \i in {0,...,12}
  {
    \foreach \j in {\i,...,12}
    {
      % Calculate the difference of labels modulo 13
      \pgfmathtruncatemacro\diff{mod(\j-\i,13)}
      \foreach \k in {1, 4, 9, 3, 12, 10}
      {
      \ifnum\diff=\k
        % Draw an edge between vertices \i and \j
        \draw (N\i) -- (N\j);
      \fi
      }
    }
  }
\end{tikzpicture}


==> chapters/hardness/paley17.tex <==
\begin{tikzpicture}[scale=1.1]
  % Define the number of vertices

  % Define the radius of the circle

  % Draw the vertices
  \foreach \i in {0,...,16}
  {
    \node[draw,circle,fill=black,inner sep=1.5pt] (N\i) at ({360/17 * \i}:2) {};
  }
  % Draw the edges
  \foreach \i in {0,...,16}
  {
    \foreach \j in {\i,...,16}
    {
      % Calculate the difference of labels modulo 17
      \pgfmathtruncatemacro\diff{mod(\j-\i,17)}
      \foreach \k in  {1,2,4,8,9,13,15,16}
      {
      \ifnum\diff=\k
        % Draw an edge between vertices \i and \j
        \draw (N\i) -- (N\j);
      \fi
      }
    }
  }
\end{tikzpicture}


==> chapters/hardness/paley25.tex <==
\begin{tikzpicture}[scale=1.2]
  % Define the number of vertices

  % Define the radius of the circle

  % Draw the vertices
  \foreach \i in {1,...,25}
  {
    \node[draw,circle,fill=black,inner sep=1pt] (N\i) at ({360/25 * \i}:2) {};
  }

  \foreach \k in {{1,2},{1,3},{1,4},{1,5},{1,6},{1,7},{1,8},{1,9},{1,10},{1,11},{1,12},{1,13},{2,3},{2,4},{2,5},{2,6},{2,7},{2,14},{2,15},{2,16},{2,17},{2,18},{2,19},{3,4},{3,5},{3,8},{3,9},{3,14},{3,15},{3,20},{3,21},{3,22},{3,23},{4,5},{4,10},{4,11},{4,16},{4,17},{4,20},{4,21},{4,24},{4,25},{5,12},{5,13},{5,18},{5,19},{5,22},{5,23},{5,24},{5,25},{6,8},{6,9},{6,10},{6,12},{6,14},{6,16},{6,17},{6,18},{6,22},{6,24},{7,8},{7,9},{7,11},{7,13},{7,15},{7,16},{7,17},{7,19},{7,23},{7,25},{8,10},{8,12},{8,15},{8,16},{8,20},{8,22},{8,23},{8,25},{9,11},{9,13},{9,14},{9,17},{9,21},{9,22},{9,23},{9,24},{10,12},{10,13},{10,14},{10,17},{10,19},{10,20},{10,21},{10,25},{11,12},{11,13},{11,15},{11,16},{11,18},{11,20},{11,21},{11,24},{12,15},{12,18},{12,19},{12,21},{12,23},{12,24},{13,14},{13,18},{13,19},{13,20},{13,22},{13,25},{14,16},{14,18},{14,19},{14,20},{14,21},{14,23},{15,17},{15,18},{15,19},{15,20},{15,21},{15,22},{16,18},{16,20},{16,23},{16,24},{16,25},{17,19},{17,21},{17,22},{17,24},{17,25},{18,21},{18,22},{18,25},{19,20},{19,23},{19,24},{20,22},{20,24},{21,23},{21,25},{22,24},{22,25},{23,24},{23,25}}
           { \foreach \x in \k \foreach \y in \k
           \draw (N\x.center) -- (N\y.center);
        }

\end{tikzpicture}


==> chapters/hardness/paley29.tex <==
\begin{tikzpicture}[scale=1.2]
  % Define the number of vertices

  % Define the radius of the circle

  % Draw the vertices
  \foreach \i in {0,...,28}
  {
    \node[draw,circle,fill=black,inner sep=1.5pt] (N\i) at ({360/29 * \i}:2) {};
  }
  % Draw the edges
  \foreach \i in {0,...,28}
  {
    \foreach \j in {\i,...,28}
    {
      % Calculate the difference of labels modulo 29
      \pgfmathtruncatemacro\diff{mod(\j-\i,29)}
      \foreach \k in  {1, 4, 5, 6, 7, 9, 13, 16, 20, 22, 23, 24, 25, 28}
      {
      \ifnum\diff=\k
        % Draw an edge between vertices \i and \j
        \draw (N\i) -- (N\j);
      \fi
      }
    }
  }
\end{tikzpicture}


==> chapters/hardness/paley9.tex <==
\begin{tikzpicture}[scale=1.2]
  % Define the number of vertices

  % Define the radius of the circle

  % Draw the vertices
  \foreach \i in {0,...,8}
  {
    \node[draw,circle,fill=black,inner sep=1.5pt] (N\i) at ({360/9 * \i}:2) {};
  }
  % Draw the edges
  \draw (N0) -- (N4);
  \draw (N0) -- (N5);
  \draw (N0) -- (N1);
  \draw (N0) -- (N8);
  \draw (N1) -- (N2);
  \draw (N1) -- (N8);
  \draw (N1) -- (N6);
  \draw (N2) -- (N4);
  \draw (N2) -- (N6);
  \draw (N2) -- (N3);
  \draw (N3) -- (N4);
  \draw (N3) -- (N7);
  \draw (N3) -- (N8);
  \draw (N4) -- (N5);
  \draw (N5) -- (N6);
  \draw (N5) -- (N7);
  \draw (N6) -- (N7);
  \draw (N7) -- (N8);
  

  \end{tikzpicture}
